Latent Stochastic Interpolants

Stochastic Interpolants (SI) is a powerful framework for generative modeling, capable of flexibly transforming between two probability distributions. However, its use in jointly optimized latent variable models remains unexplored as it requires direct access to the samples from the two distributions. This work presents Latent Stochastic Interpolants (LSI) enabling joint learning in a latent space with end-to-end optimized encoder, decoder and latent SI models. We achieve this by developing a principled Evidence Lower Bound (ELBO) objective derived directly in continuous time. The joint optimization allows LSI to learn effective latent representations along with a generative process that transforms an arbitrary prior distribution into the encoder-defined aggregated posterior. LSI sidesteps the simple priors of the normal diffusion models and mitigates the computational demands of applying SI directly in high-dimensional observation spaces, while preserving the generative flexibility of the SI framework. We demonstrate the efficacy of LSI through comprehensive experiments on the standard large scale ImageNet generation benchmark.

==> fig_decoder.tex <==
\begin{tikzpicture}[
    auto,
    % Node styles
    io_dot/.style={circle, draw, fill=black, inner sep=0pt, minimum size=3pt},
    % Styles for rotated blocks:
    block_base/.style={rectangle, draw, minimum width=10.5em, text width=9.75em, minimum height=2.2em, text centered, rounded corners, rotate=90},
    conv_block/.style={block_base, fill=green!20},
    dense_block/.style={block_base, fill=purple!20},
    upsample_block/.style={block_base, fill=yellow!30},
    % Line styles
    line/.style={draw, -Latex},
    % Label styles
    arrow_label/.style={font=\tiny, auto=false, rotate=90, anchor=south}
]

\node[io_dot] (input_dot_dec) {}; 

\node[dense_block, right=0.8cm of input_dot_dec.east, anchor=north] (dense_in_dec) {Dense}; 

\node[upsample_block, right=0.8cm of dense_in_dec.south, anchor=north] (upsample1_dec) {Upsampling};
\node[conv_block, right=0.8cm of upsample1_dec.south, anchor=north] (conv1_part1_dec) {Conv (x3)}; 

\node[upsample_block, right=0.8cm of conv1_part1_dec.south, anchor=north] (upsample2_dec) {Upsampling};
\node[conv_block, right=0.8cm of upsample2_dec.south, anchor=north] (conv1_part2_dec) {Conv (x3)}; 

\node[dense_block, right=0.8cm of conv1_part2_dec.south, anchor=north] (dense_out_dec) {Dense};

\node[io_dot, right=0.8cm of dense_out_dec.south, anchor=west] (output_dot_dec) {}; 

\path [line] (input_dot_dec.east) -- node[arrow_label, midway, right, xshift=1mm] {$32 \times 32 \times 16$} (dense_in_dec.north);
\path [line] (dense_in_dec.south) -- node[arrow_label, midway, right, xshift=1mm] {$32 \times 32 \times 512$} (upsample1_dec.north);
\path [line] (upsample1_dec.south) -- node[arrow_label, midway, right, xshift=1mm] {$64 \times 64 \times 256$} (conv1_part1_dec.north);
\path [line] (conv1_part1_dec.south) -- node[arrow_label, midway, right, xshift=1mm] {$64 \times 64 \times 256$} (upsample2_dec.north);
\path [line] (upsample2_dec.south) -- node[arrow_label, midway, right, xshift=1mm] {$128 \times 128 \times 128$} (conv1_part2_dec.north);
\path [line] (conv1_part2_dec.south) -- node[arrow_label, midway, right, xshift=1mm] {$128 \times 128 \times 128$} (dense_out_dec.north);
\path [line] (dense_out_dec.south) -- node[arrow_label, midway, right, xshift=1mm] {$128 \times 128 \times 3$} (output_dot_dec.west);

\end{tikzpicture}



==> fig_encoder.tex <==
\begin{tikzpicture}[
    auto,
    % Node styles
    io_dot/.style={circle, draw, fill=black, inner sep=0pt, minimum size=3pt},
    % Styles for rotated blocks:
    % Using the same larger dimensions as the final encoder diagram
    block_base/.style={rectangle, draw, minimum width=10.5em, text width=9.75em, minimum height=2.2em, text centered, rounded corners, rotate=90},
    conv_block/.style={block_base, fill=green!20},
    dense_block/.style={block_base, fill=purple!20},
    downsample_block/.style={block_base, fill=yellow!30}, 
    norm_activation_block/.style={block_base, fill=cyan!20}, % New style for InstanceNorm and Tanh
    % Line styles
    line/.style={draw, -Latex},
    % Label styles
    arrow_label/.style={font=\tiny, auto=false, rotate=90, anchor=south}
]

% Define nodes - Horizontal layout
\node[io_dot] (input_dot) {}; 

% Input Dense Block
\node[dense_block, right=0.8cm of input_dot.east, anchor=north] (dense_in) {Dense}; 

% Part 1
\node[conv_block, right=0.8cm of dense_in.south, anchor=north] (conv1_part1) {Conv (x3)}; 
\node[downsample_block, right=0.8cm of conv1_part1.south, anchor=north] (downsample1) {Downsampling};

% Part 2
\node[conv_block, right=0.8cm of downsample1.south, anchor=north] (conv1_part2) {Conv (x3)}; 
\node[downsample_block, right=0.8cm of conv1_part2.south, anchor=north] (downsample2) {Downsampling};

% Output Dense Block
\node[dense_block, right=0.8cm of downsample2.south, anchor=north] (dense_out) {Dense};

% New InstanceNorm Block
\node[norm_activation_block, right=0.8cm of dense_out.south, anchor=north] (instancenorm) {Normalization};

% New Tanh Block
\node[norm_activation_block, right=0.8cm of instancenorm.south, anchor=north] (tanh) {Tanh};

% Output Dot
\node[io_dot, right=0.8cm of tanh.south, anchor=west] (output_dot) {}; 

% Draw main connections with feature map sizes (labels are vertical)
% Anchors adjusted for rotated blocks
\path [line] (input_dot.east) -- node[arrow_label, midway, right, xshift=1mm] {$128 \times 128 \times 3$} (dense_in.north);
\path [line] (dense_in.south) -- node[arrow_label, midway, right, xshift=1mm] {$128 \times 128 \times 64$} (conv1_part1.north);
\path [line] (conv1_part1.south) -- node[arrow_label, midway, right, xshift=1mm] {$128 \times 128 \times 64$} (downsample1.north);
\path [line] (downsample1.south) -- node[arrow_label, midway, right, xshift=1mm] {$64 \times 64 \times 128$} (conv1_part2.north);
\path [line] (conv1_part2.south) -- node[arrow_label, midway, right, xshift=1mm] {$64 \times 64 \times 128$} (downsample2.north);
\path [line] (downsample2.south) -- node[arrow_label, midway, right, xshift=1mm] {$32 \times 32 \times 256$} (dense_out.north);
\path [line] (dense_out.south) -- node[arrow_label, midway, right, xshift=1mm] {$32 \times 32 \times 16$} (instancenorm.north);
\path [line] (instancenorm.south) -- node[arrow_label, midway, right, xshift=1mm] {$32 \times 32 \times 16$} (tanh.north);
\path [line] (tanh.south) -- node[arrow_label, midway, right, xshift=1mm] {$32 \times 32 \times 16$} (output_dot.west);

\end{tikzpicture}


==> fig_lsi_arch.tex <==
\begin{tikzpicture}[
    auto,
    % Node styles
    io_dot/.style={circle, draw, fill=black, inner sep=0pt, minimum size=3pt},
    % Styles for rotated blocks:
    block_base/.style={rectangle, draw, minimum width=10.5em, text width=9.75em, minimum height=2.2em, text centered, rounded corners, rotate=90},
    conv_block/.style={block_base, fill=green!20},
    attn_block/.style={block_base, fill=orange!20}, 
    dense_block/.style={block_base, fill=purple!20},
    up_down_block/.style={block_base, fill=yellow!30}, % This style is now effectively replaced by optional_block_style for these instances
    optional_block_style/.style={block_base, fill=yellow!30, draw=black, dashed}, % For optional blocks
    % Line styles
    line/.style={draw, -Latex},
    shortcut/.style={draw, -Latex, dashed, gray, thick},
    % Label styles
    arrow_label/.style={font=\tiny, auto=false, rotate=90, anchor=south}, 
    shortcut_data_label/.style={font=\tiny, midway, above, yshift=0.25mm} 
]

% Define nodes - Horizontal layout
\node[io_dot] (input) {}; 

\node[dense_block, right=0.8cm of input.east, anchor=north] (dense_in) {Dense}; 

% --- Encoder Part ---
\node[conv_block, right=0.8cm of dense_in.south, anchor=north] (conv_group1_down) {Conv (x9)}; 
% Renamed and numbered
\node[optional_block_style, right=0.8cm of conv_group1_down.south, anchor=north] (downsample1) {Downsampling1};
\node[conv_block, right=0.8cm of downsample1.south, anchor=north] (conv_group2_down) {Conv (x9)}; 

% --- Pre-Attention Downsampling ---
% Renamed and numbered
\node[optional_block_style, right=0.8cm of conv_group2_down.south, anchor=north] (downsample2) {Downsampling2};

% --- Bottleneck ---
\node[attn_block, right=1cm of downsample2.south, anchor=north] (attention) {Self-Attention Transformer (x16)}; 

% --- Post-Attention Upsampling ---
% Renamed and numbered
\node[optional_block_style, right=1cm of attention.south, anchor=north] (upsample1) {Upsampling1};

% --- Decoder Part ---
\node[conv_block, right=0.8cm of upsample1.south, anchor=north] (conv_group1_up) {Conv (x9)}; 
% Renamed and numbered
\node[optional_block_style, right=0.8cm of conv_group1_up.south, anchor=north] (upsample2) {Upsampling2};
\node[conv_block, right=0.8cm of upsample2.south, anchor=north] (conv_group2_up) {Conv (x9)}; 

\node[dense_block, right=0.8cm of conv_group2_up.south, anchor=north] (dense_out) {Dense};
\node[io_dot, right=0.8cm of dense_out.south, anchor=west] (output) {}; 

% Draw main connections with feature map sizes
\path [line] (input.east) -- node[arrow_label, midway, right, xshift=0.5mm] {$32 \times 32 \times 16$} (dense_in.north);
\path [line] (dense_in.south) -- node[arrow_label, midway, right, xshift=0.5mm] {$32 \times 32 \times 512$} (conv_group1_down.north);
\path [line] (conv_group1_down.south) -- node[arrow_label, midway, right, xshift=0.5mm] {$32 \times 32 \times 512$} (downsample1.north);
\path [line] (downsample1.south) -- node[arrow_label, midway, right, xshift=0.5mm] {$16 \times 16 \times 1024$} (conv_group2_down.north);
\path [line] (conv_group2_down.south) -- node[arrow_label, midway, right, xshift=0.5mm] {$16 \times 16 \times 1024$} (downsample2.north);
\path [line] (downsample2.south) -- node[arrow_label, midway, right, xshift=0.5mm] {$8 \times 8 \times 2048$} (attention.north); % Assuming factor 2 downsample & channel doubling
\path [line] (attention.south) -- node[arrow_label, midway, right, xshift=0.5mm] {$8 \times 8 \times 2048$} (upsample1.north);
\path [line] (upsample1.south) -- node[arrow_label, midway, right, xshift=0.5mm] {$16 \times 16 \times 1024$} (conv_group1_up.north); % Upsampled back
\path [line] (conv_group1_up.south) -- node[arrow_label, midway, right, xshift=0.5mm] {$16 \times 16 \times 1024$} (upsample2.north);
\path [line] (upsample2.south) -- node[arrow_label, midway, right, xshift=0.5mm] {$32 \times 32 \times 512$} (conv_group2_up.north);
\path [line] (conv_group2_up.south) -- node[arrow_label, midway, right, xshift=0.5mm] {$32 \times 32 \times 512$} (dense_out.north);
\path [line] (dense_out.south) -- node[arrow_label, midway, right, xshift=0.5mm] {$32 \times 32 \times 16$} (output.west);

% Define vertical offsets for shortcuts (to go above the main flow)
\newdimen\shortcuttwooffsety
\shortcuttwooffsety=0.5cm 

\newdimen\shortcutoneoffsety
\shortcutoneoffsety=1.0cm 

% Draw shortcut connections (labels remain horizontal using shortcut_data_label)
% Shortcut paths remain between the original corresponding convolutional blocks
\coordinate (s2_source_anchor) at (conv_group2_down.east); 
\coordinate (s2_target_anchor) at (conv_group1_up.east);   
\coordinate (s2_p1) at ($(s2_source_anchor) + (0, \shortcuttwooffsety)$); 
\coordinate (s2_p2) at ($(s2_target_anchor)!(s2_p1)!(s2_target_anchor)$); 
\draw [shortcut] (s2_source_anchor) -- (s2_p1) 
    -- node[shortcut_data_label] {$16 \times 16 \times 1024$} (s2_p2) 
    -- (s2_target_anchor); 

\coordinate (s1_source_anchor) at (conv_group1_down.east); 
\coordinate (s1_target_anchor) at (conv_group2_up.east);   
\coordinate (s1_p1) at ($(s1_source_anchor) + (0, \shortcutoneoffsety)$); 
\coordinate (s1_p2) at ($(s1_target_anchor)!(s1_p1)!(s1_target_anchor)$); 
\draw [shortcut] (s1_source_anchor) -- (s1_p1) 
    -- node[shortcut_data_label] {$32 \times 32 \times 512$} (s1_p2) 
    -- (s1_target_anchor);

\end{tikzpicture}


==> fig_t_schedule.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$s$},          % Label for the x-axis
        ylabel={$t(s)$},       % Label for the y-axis
        xmin=0, xmax=1,        % Range for the x-axis
        ymin=0, ymax=1.05,     % Range for the y-axis (slightly above 1 for legend)
        legend pos=south east, % Position of the legend
        legend style={cells={anchor=west}}, % Align legend entries to the left
        grid=major,            % Add a major grid
        % smooth,              % 'smooth' can be added if desired.
                               % Plotting from discrete points might not need it.
        title={$t(s) = 1 - (1-s)^c$}, % Title
        height=8cm,            % Height of the plot
        width=10cm,            % Width of the plot
    ]

    % Ensure 'ts_plot_data.csv' is in the 'figs' subdirectory
    % relative to your .tex file.
    % The column names in the CSV are 's', 'c0p1', 'c0p2', 'c0p5', 'c1', 'c2', 'c5', 'c10'
    % as generated by the Python script with id="python_csv_generator_for_pgfplots"

    % Plot for c = 0.1
    \addplot[color=teal, thick] table [x=s, y=c0p1, col sep=comma] {figs/ts_plot_data.csv};
    \addlegendentry{$c=0.1$}

    % Plot for c = 0.2
    \addplot[color=violet, thick] table [x=s, y=c0p2, col sep=comma] {figs/ts_plot_data.csv};
    \addlegendentry{$c=0.2$}

    % Plot for c = 0.5
    \addplot[color=lime, thick] table [x=s, y=c0p5, col sep=comma] {figs/ts_plot_data.csv};
    \addlegendentry{$c=0.5$}

    % Plot for c = 1
    \addplot[color=blue, thick] table [x=s, y=c1, col sep=comma] {figs/ts_plot_data.csv};
    \addlegendentry{$c=1$}

    % Plot for c = 2
    \addplot[color=red, thick] table [x=s, y=c2, col sep=comma] {figs/ts_plot_data.csv};
    \addlegendentry{$c=2$}

    % Plot for c = 5
    \addplot[color=green!60!black, thick] table [x=s, y=c5, col sep=comma] {figs/ts_plot_data.csv};
    \addlegendentry{$c=5$}

    % Plot for c = 10
    \addplot[color=orange, thick] table [x=s, y=c10, col sep=comma] {figs/ts_plot_data.csv};
    \addlegendentry{$c=10$}

    \end{axis}
\end{tikzpicture}
